Analyzing the impact of SARS-CoV-2 variants on respiratory sound signals

The COVID-19 outbreak resulted in multiple waves of infections that have been associated with different SARS-CoV-2 variants. Studies have reported differential impact of the variants on respiratory health of patients. We explore whether acoustic signals, collected from COVID-19 subjects, show computationally distinguishable acoustic patterns suggesting a possibility to predict the underlying virus variant. We analyze the Coswara dataset which is collected from three subject pools, namely, i) healthy, ii) COVID-19 subjects recorded during the delta variant dominant period, and iii) data from COVID-19 subjects recorded during the omicron surge. Our findings suggest that multiple sound categories, such as cough, breathing, and speech, indicate significant acoustic feature differences when comparing COVID-19 subjects with omicron and delta variants. The classification areas-under-the-curve are significantly above chance for differentiating subjects infected by omicron from those infected by delta. Using a score fusion from multiple sound categories, we obtained an area-under-the-curve of 89% and 52.4% sensitivity at 95% specificity. Additionally, a hierarchical three class approach was used to classify the acoustic data into healthy and COVID-19 positive, and further COVID-19 subjects into delta and omicron variants providing high level of 3-class classification accuracy. These results suggest new ways for designing sound based COVID-19 diagnosis approaches.

==> classifier_results.tex <==
\begin{tikzpicture}
% ----- row 1: put the images
\node[inner sep=0pt,anchor=center] (main_fig) at (0,20) % {x,y} from left corner in an imagined grid
{\includegraphics[width=17cm,height=8.5cm]{figures/o_d_p_h.png}};

% \node[inner sep=0pt,anchor=center] (main_fig) at (4.5,10) % {x,y} from left corner in an imagined grid
% {\includegraphics[width=4cm,height=3cm]{figures/pos_cat.png}};

% \node[inner sep=0pt,anchor=center] (main_fig) at (10.5,9.2) % {x,y} from left corner in an imagined grid
% {\includegraphics[width=7cm,height=5cm]{figures/symptoms (1).png}};

% ----- put axis labels
% \node[font=\fontsize{8}{6}\selectfont,rotate=0,anchor=center] at (2,12.5) (l1) {Non-COVID Subjects};
% \node[font=\fontsize{8}{6}\selectfont,rotate=0,anchor=center] at (8,12.5) (l1) {Metadata of Development Dataset };
% \node[font=\fontsize{8}{6}\selectfont,rotate=0,anchor=center] at (13.5,12.5) (l1) {Age Distribution};

% ----- put axis labels
% \node[font=\fontsize{8}{6}\selectfont,rotate=0,anchor=center] at (2,7.75) (l1) {(a)};
% \node[font=\fontsize{8}{6}\selectfont,rotate=0,anchor=center] at (7.5,7.75) (l1) {(b)};
% \node[font=\fontsize{8}{6}\selectfont,rotate=0,anchor=center] at (13,7.75) (l1) {(c)};

\end{tikzpicture}

==> plot_metadata.tex <==
\begin{tikzpicture}
% ----- row 1: put the images
\node[inner sep=0pt,anchor=center] (main_fig) at (0,10) % {x,y} from left corner in an imagined grid
{\includegraphics[width=3cm,height=2.5cm]{figures/pie_h_d_o.png}};

\node[inner sep=0pt,anchor=center] (main_fig) at (3.3,10) % {x,y} from left corner in an imagined grid
{\includegraphics[width=3.7cm,height=2.5cm]{figures/pie_d.png}};

\node[inner sep=0pt,anchor=center] (main_fig) at (7.1,10) % {x,y} from left corner in an imagined grid
{\includegraphics[width=3.7cm,height=2.5cm]{figures/pie_o.png}};

\node[inner sep=0pt,anchor=center] (main_fig) at (0,6.5) % {x,y} from left corner in an imagined grid
{\includegraphics[width=4cm,height=2.8cm]{figures/gender.png}};

\node[inner sep=0pt,anchor=center] (main_fig) at (4.5,6.5) % {x,y} from left corner in an imagined grid
{\includegraphics[width=4.3cm,height=2.8cm]{figures/pos_cat.png}};

\node[inner sep=0pt,anchor=center] (main_fig) at (12.1,10) % {x,y} from left corner in an imagined grid
{\includegraphics[width=6.3cm,height=3.5cm]{figures/odds_ratio_p.png}};

\node[inner sep=0pt,anchor=center] (main_fig) at (11,6) % {x,y} from left corner in an imagined grid
{\includegraphics[width=8.3cm,height=3.5cm]{figures/odds_ratio_o_d.png}};

% ----- put axis labels
% \node[font=\fontsize{8}{6}\selectfont,rotate=0,anchor=center] at (2,12.5) (l1) {Non-COVID Subjects};
% \node[font=\fontsize{8}{6}\selectfont,rotate=0,anchor=center] at (8,12.5) (l1) {Metadata of Development Dataset };
% \node[font=\fontsize{8}{6}\selectfont,rotate=0,anchor=center] at (13.5,12.5) (l1) {Age Distribution};

% ----- put axis labels
\node[font=\fontsize{8}{6}\selectfont,rotate=0,anchor=center] at (0.001,8.4) (l1) {(a)};
\node[font=\fontsize{8}{6}\selectfont,rotate=0,anchor=center] at (2.9,8.4) (l1) {(b)};
\node[font=\fontsize{8}{6}\selectfont,rotate=0,anchor=center] at (6.5,8.4) (l1) {(c)};
\node[font=\fontsize{8}{6}\selectfont,rotate=0,anchor=center] at (0.001,4.4) (l1) {(d)};
\node[font=\fontsize{8}{6}\selectfont,rotate=0,anchor=center] at (4.7,4.4) (l1) {(e)};
\node[font=\fontsize{8}{6}\selectfont,rotate=0,anchor=center] at (11.5,8.4) (l1) {(f)};
\node[font=\fontsize{8}{6}\selectfont,rotate=0,anchor=center] at (11.5,4.4) (l1) {(g)};

\end{tikzpicture}

% \begin{tikzpicture}
% % ----- row 1: put the images
% \node[inner sep=0pt,anchor=center] (main_fig) at (0,10) % {x,y} from left corner in an imagined grid
% {\includegraphics[width=3.3cm,height=3.1cm]{figures/pie_h_d_o.png}};
% \node[inner sep=0pt,anchor=center] (main_fig) at (3,10) % {x,y} from left corner in an imagined grid
% {\includegraphics[width=3.5cm,height=3cm]{figures/pie_d.png}};

% \node[inner sep=0pt,anchor=center] (main_fig) at (5,10) % {x,y} from left corner in an imagined grid
% {\includegraphics[width=3.5cm,height=3cm]{figures/pie_o.png}};

% \node[inner sep=0pt,anchor=center] (main_fig) at (7.4,10) % {x,y} from left corner in an imagined grid
% {\includegraphics[width=4.8cm,height=3cm]{figures/gender.png}};

% \node[inner sep=0pt,anchor=center] (main_fig) at (12.5,10) % {x,y} from left corner in an imagined grid
% {\includegraphics[width=5cm,height=3cm]{figures/pos_cat.png}};

% % \node[inner sep=0pt,anchor=center] (main_fig) at (10.2,6.1) % {x,y} from left corner in an imagined grid
% % {\includegraphics[width=8.3cm,height=3.5cm]{figures/symptoms.png}};

% \node[inner sep=0pt,anchor=center] (main_fig) at (10.2,6.1) % {x,y} from left corner in an imagined grid
% {\includegraphics[width=8.7cm,height=3.8cm]{figures/odds_ratio_o_d_p.png}};

% \node[inner sep=0pt,anchor=center] (main_fig) at (10.2,4.1) % {x,y} from left corner in an imagined grid
% {\includegraphics[width=8cm,height=3cm]{figures/odds_ratio_h.png}};

% % ----- put axis labels
% % \node[font=\fontsize{8}{6}\selectfont,rotate=0,anchor=center] at (2,12.5) (l1) {Non-COVID Subjects};
% % \node[font=\fontsize{8}{6}\selectfont,rotate=0,anchor=center] at (8,12.5) (l1) {Metadata of Development Dataset };
% % \node[font=\fontsize{8}{6}\selectfont,rotate=0,anchor=center] at (13.5,12.5) (l1) {Age Distribution};

% % ----- put axis labels
% \node[font=\fontsize{8}{6}\selectfont,rotate=0,anchor=center] at (0.001,6.2) (l1) {(a)};
% \node[font=\fontsize{8}{6}\selectfont,rotate=0,anchor=center] at (2.7,8) (l1) {(b)};
% \node[font=\fontsize{8}{6}\selectfont,rotate=0,anchor=center] at (2.7,4.4) (l1) {(c)};
% \node[font=\fontsize{8}{6}\selectfont,rotate=0,anchor=center] at (7.3,8.2) (l1) {(d)};
% \node[font=\fontsize{8}{6}\selectfont,rotate=0,anchor=center] at (12.5,8.2) (l1) {(e)};
% \node[font=\fontsize{8}{6}\selectfont,rotate=0,anchor=center] at (10,4.4) (l1) {(f)};

% \end{tikzpicture}

==> statistical_analysis.tex <==
\begin{tikzpicture}
% ----- row 1: put the images
\node[inner sep=0pt,anchor=center] (main_fig) at (5,20) % {x,y} from left corner in an imagined grid
{\includegraphics[width=8cm,height=9cm]{figures/statistical_analysis.png}};

% \node[inner sep=0pt,anchor=center] (main_fig) at (4.5,10) % {x,y} from left corner in an imagined grid
% {\includegraphics[width=4cm,height=3cm]{figures/pos_cat.png}};

% \node[inner sep=0pt,anchor=center] (main_fig) at (10.5,9.2) % {x,y} from left corner in an imagined grid
% {\includegraphics[width=7cm,height=5cm]{figures/symptoms (1).png}};

% ----- put axis labels
% \node[font=\fontsize{8}{6}\selectfont,rotate=0,anchor=center] at (2,12.5) (l1) {Non-COVID Subjects};
% \node[font=\fontsize{8}{6}\selectfont,rotate=0,anchor=center] at (8,12.5) (l1) {Metadata of Development Dataset };
% \node[font=\fontsize{8}{6}\selectfont,rotate=0,anchor=center] at (13.5,12.5) (l1) {Age Distribution};

% ----- put axis labels
% \node[font=\fontsize{8}{6}\selectfont,rotate=0,anchor=center] at (2,7.75) (l1) {(a)};
% \node[font=\fontsize{8}{6}\selectfont,rotate=0,anchor=center] at (7.5,7.75) (l1) {(b)};
% \node[font=\fontsize{8}{6}\selectfont,rotate=0,anchor=center] at (13,7.75) (l1) {(c)};

\end{tikzpicture}
